Novel $H^\mathrm{dev}(\mathrm{Curl})$-conforming elements on regular triangulations and Clough--Tocher splits for the planar relaxed micromorphic model

In this work we present a consistent reduction of the relaxed micromorphic model to its corresponding two-dimensional planar model, such that its capacity to capture discontinuous dilatation fields is preserved. As a direct consequence of our approach, new conforming finite elements for $H^\mathrm{dev}(\mathrm{Curl},A)$ become necessary. We present two novel $H^\mathrm{dev}(\mathrm{Curl},A)$-conforming finite element spaces, of which one is a macro element based on Clough--Tocher splits, as well as primal and mixed variational formulations of the planar relaxed micromorphic model. Finally, we demonstrate the effectiveness of our approach with two numerical examples.

==> figs/conv.tex <==
\begin{tikzpicture}[scale = 0.9]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{semilogxaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={Number of elements},
    				ylabel={Lebesgue norm},
    				xmin=50, xmax=3e3,
    				ymin=0.01, ymax=0.25,
    				xtick={1e1,1e2,1e3,1e4,1e5,1e6},
    				ytick={0.02, 0.07, 0.13, 0.18, 0.23},
    				legend style={at={(0.95,0.5)},anchor= east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asl, mark=pentagon] coordinates {
    					( 54 , 0.2170839902975513 )
                            ( 168 , 0.21708399193998515 )
                            ( 602 , 0.21708399430577785 )
                            ( 2636 , 0.21708399434301937 )
    				};
    				\addlegendentry{$\norm{\sphP}_{\Le}$}
    				
    				\addplot[color=asb, mark=triangle] coordinates {
                            ( 54 , 0.21517476207817499 )
                            ( 168 , 0.2158304521021457 )
                            ( 602 , 0.21588354722152434 )
                            ( 2636 , 0.21591991655666226 )
    				};
    				\addlegendentry{$\norm{\sph \Pm}_{\Le}$}

                      \addplot[color=blue, mark=diamond] coordinates {
                            ( 54 , 0.028287213187060217 )
                            ( 168 , 0.09669869536747962 )
                            ( 602 , 0.01823314539733175 )
                            ( 2636 , 0.04733260935781584 )
    				};
    				\addlegendentry{$\norm{\dev \Pm}_{\Le}$}
    				
    				% \addplot[dashed,color=black, mark=none]
    				% coordinates {
    				% 	(1, 62.2)
    				% 	(5e+6, 62.2)
    				% };
    			\end{semilogxaxis}

       %          \draw (0.55,1.4) 
    			% node[anchor=north]{$\widetilde{M}_{yy}^\mathrm{max}$};

\end{tikzpicture}

==> figs/ct.tex <==
\definecolor{xfqqff}{rgb}{0.4980392156862745,0,1}
\definecolor{qqwwzz}{rgb}{0,0.4,0.6}
\begin{tikzpicture}[scale = 0.7, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(1.5,0.5) rectangle (20.5,7.5);
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.1] (4,5) -- (8,7) -- (6,3) -- cycle;
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.1] (6,3) -- (9,4) -- (8,7) -- cycle;
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.1] (9,4) -- (11,2) -- (6,3) -- cycle;
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.1] (8,7) -- (11,7) -- (9,4) -- cycle;
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.1] (13,4) -- (9,4) -- (11,2) -- cycle;
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.1] (13,4) -- (11,7) -- (9,4) -- cycle;
\fill[line width=0.7pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.1] (16,4) -- (18,7) -- (20,4) -- cycle;
\draw [line width=0.7pt,color=qqwwzz] (4,5)-- (8,7);
\draw [line width=0.7pt,color=qqwwzz] (8,7)-- (6,3);
\draw [line width=0.7pt,color=qqwwzz] (6,3)-- (4,5);
\draw [line width=0.7pt,color=qqwwzz] (6,3)-- (9,4);
\draw [line width=0.7pt,color=qqwwzz] (9,4)-- (8,7);
\draw [line width=0.7pt,color=qqwwzz] (8,7)-- (6,3);
\draw [line width=0.7pt,color=qqwwzz] (9,4)-- (11,2);
\draw [line width=0.7pt,color=qqwwzz] (11,2)-- (6,3);
\draw [line width=0.7pt,color=qqwwzz] (6,3)-- (9,4);
\draw [line width=0.7pt,color=qqwwzz] (8,7)-- (11,7);
\draw [line width=0.7pt,color=qqwwzz] (11,7)-- (9,4);
\draw [line width=0.7pt,color=qqwwzz] (9,4)-- (8,7);
\draw [line width=0.7pt,color=qqwwzz] (13,4)-- (9,4);
\draw [line width=0.7pt,color=qqwwzz] (9,4)-- (11,2);
\draw [line width=0.7pt,color=qqwwzz] (11,2)-- (13,4);
\draw [line width=0.7pt,color=qqwwzz] (13,4)-- (11,7);
\draw [line width=0.7pt,color=qqwwzz] (11,7)-- (9,4);
\draw [line width=0.7pt,color=qqwwzz] (9,4)-- (13,4);
\draw [line width=0.7pt,color=qqwwzz] (16,4)-- (18,7);
\draw [line width=0.7pt,color=qqwwzz] (18,7)-- (20,4);
\draw [line width=0.7pt,color=qqwwzz] (20,4)-- (16,4);
\draw [line width=0.7pt,dotted] (13,4)-- (16,4);
\draw [line width=0.7pt,dotted] (11,7)-- (18,7);
\draw [line width=0.7pt,color=xfqqff] (16,4)-- (18,5);
\draw [line width=0.7pt,color=xfqqff] (18,5)-- (18,7);
\draw [line width=0.7pt,color=xfqqff] (18,5)-- (20,4);
\draw [-to,line width=0.7pt] (2,1) -- (3,1);
\draw [-to,line width=0.7pt] (2,1) -- (2,2);
\draw [color=qqwwzz](11,5) node[] {$T$};
\draw [color=xfqqff](17.5,5.334) node[] {$T_1$};
\draw [color=xfqqff](18.5,5.334) node[] {$T_2$};
\draw [color=xfqqff](18,4.5) node[] {$T_3$};
\draw (3,1) node[anchor=west] {$x$};
\draw (2,2) node[anchor=south] {$y$};
\begin{scriptsize}
\draw [fill=qqwwzz] (4,5) circle (2.5pt);
\draw [fill=qqwwzz] (6,3) circle (2.5pt);
\draw [fill=qqwwzz] (8,7) circle (2.5pt);
\draw [fill=qqwwzz] (11,2) circle (2.5pt);
\draw [fill=qqwwzz] (13,4) circle (2.5pt);
\draw [fill=qqwwzz] (9,4) circle (2.5pt);
\draw [fill=qqwwzz] (11,7) circle (2.5pt);
\draw [fill=qqwwzz] (16,4) circle (2.5pt);
\draw [fill=qqwwzz] (20,4) circle (2.5pt);
\draw [fill=qqwwzz] (18,7) circle (2.5pt);
\draw [fill=xfqqff] (18,5) circle (2.5pt);
\draw [fill=black] (2,1) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> figs/dom.tex <==
\definecolor{qqwwzz}{rgb}{0,0.4,0.6}
\definecolor{xfqqff}{rgb}{0.4980392156862745,0,1}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[scale = 0.3, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-14.5,-14.5) rectangle (14.5,14.5);
\draw [line width=1pt,dashed,color=xfqqff,fill=xfqqff,fill opacity=0.1] (0,0) circle (5cm);
\draw [line width=1pt,color=qqwwzz,fill=qqwwzz,fill opacity=0.1] (0,0) circle (10cm);
\draw [-to,line width=1pt] (0,0) -- (2,0);
\draw [-to,line width=1pt] (0,0) -- (0,2);
\draw [color=black](2,0) node[anchor=west] {$x$};
\draw [color=black](0,2) node[anchor=south] {$y$};
\draw [color=qqwwzz](7,7) node[anchor=south west] {$s_D^u = \partial A$};
\draw [color=qqwwzz](-5.25,-5.25) node[] {$A_0$};
\draw [color=xfqqff](-1.5,-1.5) node[] {$A_1$};
\draw [color=xfqqff](0,5) node[anchor=south west] {$\Xi = A_1 \cap A_0$};
\draw [-to,line width=1pt] (0,-12) -- (0,-14);
\draw [-to,line width=1pt] (12,0) -- (14,0);
\draw [-to,line width=1pt] (0,12) -- (0,14);
\draw [-to,line width=1pt] (-12,0) -- (-14,0);
\draw (13,0) node[anchor=north] {$\widetilde{\mathbf{u}}$};
\draw (0,13) node[anchor=west] {$\widetilde{\mathbf{u}}$};
\draw (-13,0) node[anchor=south] {$\widetilde{\mathbf{u}}$};
\draw (0,-13) node[anchor=east] {$\widetilde{\mathbf{u}}$};
\begin{scriptsize}
\draw [fill=uuuuuu] (0,0) circle (2pt);
\end{scriptsize}
\end{tikzpicture}

==> figs/domrmm.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
			\clip(-0.5,-0.5) rectangle (16,4.5);
			
			\fill [asb, opacity=0.1] plot [smooth cycle] coordinates {(1,3) (3,4) (7, 2) (10,3) (12,1) (10,0) (5,1) (2,1)};
			
			\begin{scope}
				\clip(5,-0.5) rectangle (12.5,1.5);
				\draw [asl, dashed] plot [smooth cycle] coordinates {(1,3) (3,4) (7, 2) (10,3) (12,1) (10,0) (5,1) (2,1)};
			\end{scope}
		    \begin{scope}
		    	\clip(5,1.5) rectangle (12.5,4.5);
		    	\draw [asl, dashed] plot [smooth cycle] coordinates {(1,3) (3,4) (7, 2) (10,3) (12,1) (10,0) (5,1) (2,1)};
		    \end{scope}
			\begin{scope}
				\clip(0,-0.5) rectangle (5,4.5);
				\draw [asb] plot [smooth cycle] coordinates {(1,3) (3,4) (7, 2) (10,3) (12,1) (10,0) (5,1) (2,1)};
			\end{scope}
			
			\draw [-to,color=black,line width=1.pt] (0,0) -- (1,0);
			\draw [-to,color=black,line width=1.pt] (0,0) -- (0,1);
			\draw (1,0) node[color=black,anchor=west] {$x$};
			\draw (0,1) node[color=black,anchor=south] {$y$};
			
			\draw [-to,color=asb,line width=1.pt] (10.,1.2) -- (10.3,0.9);
			\draw [-to,color=asb,line width=1.pt] (9.6,1.2) -- (9.3,0.9);
			\draw [-to,color=asb,line width=1.pt] (9.8,1.2) -- (9.8,0.7);
			
			\draw [-to,color=asl,line width=1.pt] (11.35,2) -- (12,2.55);
			\draw (11.8,2.3) node[color=asl,anchor=north] {$\vb{n}$};
			\draw (9.8,1.2) node[color=asb,anchor=south] {$\vb{f}$};
			\draw (2.8,2.3) node[color=asb,anchor=south] {$\bm{M}$};
			\draw [-to,asb,domain=0:180,line width=1.pt] plot ({0.5*cos(\x-180)+2.8}, {0.5*sin(\x-180)+2.5});
			
			\draw (6.5,1.15) node[color=asb,anchor=south] {$\body$};
			\draw (4.3,3.5) node[color=asb,anchor=west] {$\surf_D=\surf^u_D=\surf^P_D$};
			\draw (10.6,2.95) node[color=asl,anchor=south] {$\surf_N =\surf_N^u= \surf_N^P$};
			
			\draw [black,domain=0:360,densely dotted] plot ({0.3*cos(\x)+11.3}, {0.3*sin(\x)+1});
			\draw [black,domain=0:360,densely dotted] plot ({0.78*cos(\x)+14}, {0.78*sin(\x)+1});
			\draw [color=black, densely dotted] (11.3,1.3) -- (14,1.78);
			\draw [color=black, densely dotted] (11.3,0.7) -- (14,0.22);
			
			\draw [color=black, line width=1] (13.9,1.3) -- (14.1,1.3) -- (14.1,1.1) -- (14.3,1.1) -- (14.3,0.9) -- (14.1,0.9) -- (14.1,0.7) -- (13.9,0.7) -- (13.9,0.9)
			-- (13.7,0.9) -- (13.7,1.1) -- (13.7,1.1) -- (13.9,1.1) -- (13.9,1.3);
			\draw [color=black, line width=1] (13.7,1.7) -- (13.9,1.7) -- (13.9,1.5) -- (14.1,1.5) -- (14.1,1.7) -- (14.3,1.7);
			\draw [color=black, line width=1] (14.7,1.3) -- (14.7,1.1) -- (14.5,1.1) -- (14.5,0.9) -- (14.7,0.9) -- (14.7,0.7);
			\draw [color=black, line width=1] (13.3,1.3) -- (13.3,1.1) -- (13.5,1.1) -- (13.5,0.9) -- (13.3,0.9) --  (13.3,0.7);
			\draw [color=black, line width=1] (13.7,0.3) -- (13.9,0.3) -- (13.9,0.5) -- (14.1,0.5) -- (14.1,0.3) -- (14.3,0.3);
			
			\fill [asb,domain=0:360, opacity=0.1] plot ({0.78*cos(\x)+14}, {0.78*sin(\x)+1});
			
			\fill[white] (13.9,1.7) -- (13.9,1.5) -- (14.1,1.5) -- (14.1,1.7) -- cycle;
			
			\fill[white] (14.7,1.1) -- (14.5,1.1) -- (14.5,0.9) -- (14.7,0.9)  -- cycle;
			
			\fill[white] (13.3,1.1) -- (13.5,1.1) -- (13.5,0.9) -- (13.3,0.9) -- cycle;
			
			\fill[white] (13.9,0.3) -- (13.9,0.5) -- (14.1,0.5) -- (14.1,0.3) -- cycle;
			
			\fill[white] (13.9,1.3) -- (14.1,1.3) -- (14.1,1.1) -- (14.3,1.1) -- (14.3,0.9) -- (14.1,0.9) -- (14.1,0.7) -- (13.9,0.7) -- (13.9,0.9)
			-- (13.7,0.9) -- (13.7,1.1) -- (13.7,1.1) -- (13.9,1.1) -- cycle;
			
			\begin{scope}
				\clip(13.3,1.3) rectangle (13.1,0.7);
				\fill [white,domain=0:360] plot ({0.78*cos(\x)+14}, {0.78*sin(\x)+1});
			\end{scope}
		    \begin{scope}
		    	\clip(13.7,1.7) rectangle (14.3,2.3);
		    	\fill [white,domain=0:360] plot ({0.78*cos(\x)+14}, {0.78*sin(\x)+1});
		    \end{scope}
	        \begin{scope}
	        	\clip(13.7,0.3) rectangle (14.3,-0.3);
	        	\fill [white,domain=0:360] plot ({0.78*cos(\x)+14}, {0.78*sin(\x)+1});
	        \end{scope}
            \begin{scope}
            	\clip(14.7,1.3) rectangle (14.9,0.7);
            	\fill [white,domain=0:360] plot ({0.78*cos(\x)+14}, {0.78*sin(\x)+1});
            \end{scope}
		\end{tikzpicture}

==> figs/energylc.tex <==
\definecolor{npurple}{rgb}{0.4980392156862745,0.,1.}
\begin{tikzpicture}[scale = 0.9]
			\begin{semilogxaxis}[
				/pgf/number format/1000 sep={},
				%title={},
				axis lines = left,
				xlabel={$\Lc$},
				ylabel={Energy},
				xmin=0.5e-3, xmax=5e+3,
				ymin=100, ymax=120,
				x dir=reverse,
				xtick={1e-4, 1e-2, 1, 1e+2, 1e+4},
				ytick={105,110,115},
				legend pos= north east,
				ymajorgrids=true,
				grid style=dotted,
				]
				%first line
				\addplot[
				color=npurple,
				mark=triangle,
				]
				coordinates {
					( 1000.0 , 113.9685419417981 )
                        ( 100.0 , 113.92096109768129 )
                        ( 31.622776601683793 , 113.5292729631851 )
                        ( 17.78279410038923 , 112.78120968475953 )
                        ( 14.12537544622754 , 112.28067426219044 )
                        ( 10.0 , 111.30553284432173 )
                        ( 5.623413251903491 , 109.39198116194783 )
                        ( 3.1622776601683795 , 107.71090378171272 )
                        ( 1.2589254117941673 , 106.28098009248357 )
                        ( 1.0 , 106.10663851828185 )
                        ( 0.31622776601683794 , 105.59716594081993 )
                        ( 0.1 , 105.32881428238609 )
                        ( 0.01 , 105.17900677442827 )
                        ( 0.001 , 105.16334463953424 )
				};
				\addlegendentry{$I(\ud,\devP,\sphP)$}
				%first line
				\addplot[dashed,color=black, mark=none]
				coordinates {
					(1e+4, 600)
					(1e-4, 600)
				};
				\addplot[dashdotted,color=black, mark=none]
				coordinates {
					(1e+4, 514.0757380591552)
					(1e-4, 514.0757380591552)
				};
				\addplot[dashed,color=black, mark=none]
				coordinates {
					(1e+4, 105.0160649870426)
					(1e-4, 105.0160649870426)
				};
			\end{semilogxaxis}
			\draw (1.,1.4) node[anchor=north west]{$\Cmac$};
		\end{tikzpicture}

==> figs/exconmixed.tex <==
\begin{tikzpicture}[scale = 0.9]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={Degrees of freedom},
    				ylabel={Error},
    				xmin=900, xmax=40000,
    				ymin=0.75e-6, ymax=0.05,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-6,1e-4,1e-2},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asb, mark=diamond] coordinates {
                            ( 1871 , 0.004880769884549851 )
                            ( 7223 , 0.0007531063058481986 )
                            ( 16063 , 0.00010660380103566629 )
                            ( 21791 , 5.014451291410979e-05 )
                            ( 28391 , 2.6005536509411885e-05 )
    				};
    				\addlegendentry{$\norm{\widetilde{\ud} - \ud^h}_{\Le}$}

                    \addplot[color=blue, mark=triangle] coordinates {
                            ( 1871 , 0.00039498508918799953 )
                            ( 7223 , 7.134875819503697e-05 )
                            ( 16063 , 9.33368385615042e-06 )
                            ( 21791 , 4.2205937659327375e-06 )
                            ( 28391 , 2.1107625834574652e-06 )
    				};
    				\addlegendentry{$\norm{\widetilde{\devP} - \devP^h}_{\Le}$}
    				
    				\addplot[color=asl, mark=square] coordinates {
                            ( 1871 , 0.00016902136346478344 )
                            ( 7223 , 4.190326648221085e-05 )
                            ( 16063 , 7.281008609392417e-06 )
                            ( 21791 , 3.7542369074758815e-06 )
                            ( 28391 , 2.1208602544016252e-06 )
    				};
    				\addlegendentry{$\norm{\widetilde{\sphP} - \sphP^h}_{\Le}$}

                         \addplot[color=violet, mark=pentagon] coordinates {
                            ( 1871 , 0.043680092304945475 )
                            ( 7223 , 0.015812186485471766 )
                            ( 16063 , 0.0026462981100792552 )
                            ( 21791 , 0.00130215837737765 )
                            ( 28391 , 0.0006968336586330491 )
    				};
    				\addlegendentry{$\norm{\widetilde{\hP} - \hP^h}_{\Le}$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(6000, 1.5e-4)
    					(20000, 7.394254526319742e-06)
    				};    		
                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(7000, 2.5e-5)
    					(20000, 3.0625e-06)
    				};    		
    			\end{loglogaxis}
    			\draw (4.5,1.7) 
    			node[anchor=south west]{$\mathcal{O}(h^{5})$};
                \draw (5.2,1.15) 
    			node[anchor=north east]{$\mathcal{O}(h^{4})$};
    		\end{tikzpicture}

==> figs/exconmixedlc.tex <==
\begin{tikzpicture}[scale = 0.9]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={Degrees of freedom},
    				ylabel={Error},
    				xmin=900, xmax=40000,
    				ymin=0.75e-6, ymax=0.05,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-6,1e-4,1e-2},
    				legend style={at={(0.05,0.05)},anchor= south west},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asb, mark=diamond] coordinates {
                            ( 1871 , 0.004893783417188508 )
                            ( 7223 , 0.0007588201817025512 )
                            ( 16063 , 0.00010779085426705161 )
                            ( 21791 , 5.074224094454129e-05 )
                            ( 28391 , 2.63297347407172e-05 )
    				};
    				\addlegendentry{$\norm{\widetilde{\ud} - \ud^h}_{\Le}$}

                    \addplot[color=blue, mark=triangle] coordinates {
                            ( 1871 , 1.2962736867666764e-05 )
                            ( 7223 , 6.900668858977677e-08 )
                            ( 16063 , 3.874833591805034e-09 )
                            ( 21791 , 1.3017615387432133e-09 )
                            ( 28391 , 5.0716794206018e-10 )
    				};
    				\addlegendentry{$\norm{\widetilde{\devP} - \devP^h}_{\Le}$}
    				
    				\addplot[color=asl, mark=square] coordinates {
                            ( 1871 , 0.00017623420215662 )
                            ( 7223 , 4.307792648759992e-05 )
                            ( 16063 , 7.438779006003042e-06 )
                            ( 21791 , 3.826628694367072e-06 )
                            ( 28391 , 2.1577115203148773e-06 )
    				};
    				\addlegendentry{$\norm{\widetilde{\sphP} - \sphP^h}_{\Le}$}

                         \addplot[color=violet, mark=pentagon] coordinates {
                            ( 1871 , 1.9071071073135848 )
                            ( 7223 , 0.16497488836675783 )
                            ( 16063 , 0.04042994337339441 )
                            ( 21791 , 0.011723957305014052 )
                            ( 28391 , 0.010795645481568486 )
                            ( 44207 , 0.0032459331170882825 )
    				};
    				\addlegendentry{$\norm{\widetilde{\hP} - \hP^h}_{\Le}$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(6000, 1.5e-4)
    					(20000, 7.394254526319742e-06)
    				};    		
                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(7000, 2.5e-5)
    					(20000, 3.0625e-06)
    				};    		
    			\end{loglogaxis}
    			\draw (4.5,1.7) 
    			node[anchor=south west]{$\mathcal{O}(h^{5})$};
                \draw (5.2,1.15) 
    			node[anchor=north east]{$\mathcal{O}(h^{4})$};
    		\end{tikzpicture}

==> figs/exconvprm.tex <==
\begin{tikzpicture}[scale = 0.9]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={Degrees of freedom},
    				ylabel={Error},
    				xmin=900, xmax=40000,
    				ymin=0.75e-6, ymax=0.05,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-6,1e-4,1e-2},
    				legend style={at={(0.95,0.95)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asb, mark=diamond] coordinates {
                            ( 1485 , 0.004880769884549849 )
                            ( 5685 , 0.0007531063058481982 )
                            ( 12605 , 0.00010660380103566646 )
                            ( 17085 , 5.014451291410993e-05 )
                            ( 22245 , 2.600553650941184e-05 )
    				};
    				\addlegendentry{$\norm{\widetilde{\ud} - \ud^h}_{\Le}$}

                    \addplot[color=blue, mark=triangle] coordinates {
                            ( 1485 , 0.0003949850891879821 )
                            ( 5685 , 7.134875819503008e-05 )
                            ( 12605 , 9.33368385614957e-06 )
                            ( 17085 , 4.2205937659323444e-06 )
                            ( 22245 , 2.1107625834573216e-06 )
    				};
    				\addlegendentry{$\norm{\widetilde{\devP} - \devP^h}_{\Le}$}
    				
    				\addplot[color=asl, mark=square] coordinates {
        ( 1485 , 0.00016902136346478374 )
        ( 5685 , 4.190326648221097e-05 )
        ( 12605 , 7.281008609392433e-06 )
        ( 17085 , 3.75423690747589e-06 )
        ( 22245 , 2.1208602544016252e-06 )
    				};
    				\addlegendentry{$\norm{\widetilde{\sphP} - \sphP^h}_{\Le}$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(6000, 9e-5)
    					(20000, 4.436552715791846e-06)
    				};    		
                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(6000, 2e-5)
    					(20000, 1.8e-6)
    				};    		
    			\end{loglogaxis}
    			\draw (4.45,1.45) 
    			node[anchor=south west]{$\mathcal{O}(h^{5})$};
                \draw (5.05,1) 
    			node[anchor=north east]{$\mathcal{O}(h^{4})$};
    		\end{tikzpicture}

==> figs/exconvprmlc.tex <==
\begin{tikzpicture}[scale = 0.9]
    			\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    			\definecolor{asb}{rgb}{0.,0.4,0.6}
    			\begin{loglogaxis}[
    				/pgf/number format/1000 sep={},
    				axis lines = left,
    				xlabel={Degrees of freedom},
    				ylabel={Error},
    				xmin=900, xmax=40000,
    				ymin=0.75e-6, ymax=0.05,
    				xtick={1e2,1e3,1e4,1e5},
    				ytick={1e-6,1e-4,1e-2},
    				legend style={at={(0.95,0.95)},anchor= north east},
    				ymajorgrids=true,
    				grid style=dotted,
    				]
    				%first line
    				\addplot[color=asb, mark=diamond] coordinates {
    					( 1485 , 0.029361319856003567 )
                            ( 5685 , 535.5489954772761 )
                            ( 12605 , 0.00010850329765298439 )
                            ( 17085 , 5.7325224705796624e-05 )
                            ( 22245 , 2.63436162984537e-05 )
    				};
    				\addlegendentry{$\norm{\widetilde{\ud} - \ud^h}_{\Le}$}

                    \addplot[color=blue, mark=triangle] coordinates {
    					( 1485 , 2.5057081169181877e-06 )
                            ( 5685 , 0.003662360106465721 )
                            ( 12605 , 4.9859547579161123e-11 )
                            ( 17085 , 3.77695001476862e-11 )
                            ( 22245 , 1.0589465050762703e-12 )
    				};
    				\addlegendentry{$\norm{\widetilde{\devP} - \devP^h}_{\Le}$}
    				
    				\addplot[color=asl, mark=square] coordinates {
                            ( 1485 , 0.003682391566864882 )
                            ( 5685 , 102.53486004843955 )
                            ( 12605 , 8.029519995051916e-06 )
                            ( 17085 , 9.322293398982352e-06 )
                            ( 22245 , 2.1644682522473732e-06 )
    				};
    				\addlegendentry{$\norm{\widetilde{\sphP} - \sphP^h}_{\Le}$}
    				
    				\addplot[dashed,color=black, mark=none]
    				coordinates {
    					(6000, 9e-5)
    					(20000, 4.436552715791846e-06)
    				};    		
                    \addplot[dashed,color=black, mark=none]
    				coordinates {
    					(6000, 2e-5)
    					(20000, 1.8e-6)
    				};    		
    			\end{loglogaxis}
    			\draw (4.45,1.45) 
    			node[anchor=south west]{$\mathcal{O}(h^{5})$};
                \draw (5.05,1) 
    			node[anchor=north east]{$\mathcal{O}(h^{4})$};
    		\end{tikzpicture}

==> figs/reduce.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
				\clip(-3.5,-5.5) rectangle (12,1.5);
				\draw (2,0) node[anchor=east] {$\displaystyle\int_\body \norm{\Pm}^2 + \norm{\sym\Curl\Pm}^2 \,\dd \body$};
                \draw [-Triangle,line width=.5pt] (0,-0.5) -- (0,-3.5);
				\draw [-Triangle,line width=.5pt] (2,0) -- (6,0);
                
                \draw (6,0) node[anchor=west] {$\displaystyle\int_\body\norm{\devP + \sphP}^2 + \norm{\sym\Curl\devP}^2\,\dd\body$};
                \draw [-Triangle,line width=.5pt] (8,-0.5) -- (8,-3.5);

                \draw (2,-4) node[anchor=east] {$\displaystyle\int_\surf \norm{\Pm}^2 + \norm{\Curl\Pm}^2 \,\dd \surf$};
                \draw [-Triangle,line width=.5pt] (2,-4) -- (6,-4);
                \draw [line width=.5pt] (3.25-0.075+1,-3.85) -- (2.75-0.075+1,-4.15);
                \draw [line width=.5pt] (3.25+0.075+1,-3.85) -- (2.75+0.075+1,-4.15);

                \draw (6,-4) node[anchor=west] {$\displaystyle\int_\surf\norm{\devP + \sphP}^2 + \norm{\Curl\devP}^2\,\dd\surf$};

                \draw (4,0) node[anchor=south] {\begin{tabular}{c}
                     $\Pm = \dev\Pm + \sph \Pm$  \\
                    $\devP = \dev\Pm$ \\
                    $\sphP = \sph\Pm$
                \end{tabular}};

                \draw (4,0) node[anchor=north] {\begin{tabular}{c}
                     decomposition  
                \end{tabular}};

                \draw (4,-4) node[anchor=north] {\begin{tabular}{c}
                     $\Pm = \dev\Pm + \sph \Pm$  \\
                    $\devP = \dev\Pm$ \\
                    $\sphP = \sph\Pm$
                \end{tabular}};

                \draw (4,-4) node[anchor=south] {(contradiction)};

                \draw (0,-2) node[anchor=west] {\begin{tabular}{c}
                     plane \\
                     strain
                \end{tabular}};
                \draw (0,-2) node[anchor=east] {\begin{tabular}{c}
                     $\bm{P}:\surf \subset \R^2 \to \R^{2 \times 2}$ 
                \end{tabular}};
                \draw (8,-2) node[anchor=east] {\begin{tabular}{c}
                     plane \\
                     strain
                \end{tabular}};
                \draw (8,-2) node[anchor=west] {\begin{tabular}{c}
                     $\devP:\surf \subset \R^2 \to \sl(2)$ \\
                     $\sphP:\surf \subset \R^2 \to \Sph$
                \end{tabular}};

                \node at (4,-2) [rectangle,draw] {\begin{tabular}{c}
                     non-  \\
                     commutative
                \end{tabular}};
			\end{tikzpicture}

==> figs/template.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    		\definecolor{asb}{rgb}{0.,0.4,0.6}
    		\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
    			\clip(-2,-1) rectangle (15,4.5);
    			\draw (-0.5,-0.5) node[circle,fill=asb,inner sep=1.5pt] {};
    			\draw (-0.5,4) node[circle,fill=asb,inner sep=1.5pt] {};
    			\draw (4,-0.5) node[circle,fill=asb,inner sep=1.5pt] {};
    			\draw [color=asb,line width=.6pt] (-0.5,0) -- (-0.5,3);
    			\draw [color=asb,line width=.6pt] (0,-0.5) -- (3,-0.5);
    			\draw [color=asb,line width=.6pt] (0.3,3.3) -- (3.3,0.3);
    			\draw [dotted,color=asb,line width=.6pt] (0,0) -- (0,3) -- (3,0) -- (0,0);
    			\fill[opacity=0.1, asb] (0,0) -- (0,3) -- (3,0) -- cycle;
    			\draw (-0.5,-0.5) node[color=asb,anchor=north east] {$_{v_0}$};
    			
                \draw [teal,domain=0:360,line width=1.pt] plot ({0.15*cos(\x-180)-0.5}, {0.15*sin(\x-180)-0.5});
    			
    			\draw (4,-0.5) node[color=asb,anchor=north west] {$_{v_2}$};
    			\draw (-0.5,4) node[color=asb,anchor=south east] {$_{v_1}$};

                \draw [teal,domain=0:360,line width=1.pt] plot ({0.15*cos(\x-180)-0.5}, {0.15*sin(\x-180)+4});
                \draw [teal,domain=0:360,line width=1.pt] plot ({0.15*cos(\x-180)+4}, {0.15*sin(\x-180)-0.5});
    			
    			\draw (-0.4,1.5) node[color=asb,anchor=east] {$_{e_{01}}$};
                \draw (-0.5,1.5) node[color=blue,anchor=west] {$\bm{\perp}$};
                \draw (-0.45,1.5) node[color=asl,anchor=north east] {\rotatebox{180}{$\bm{\parallel}$}};
                \draw (-0.4,1.44) node[color=asl,anchor=north east] {\rotatebox{270}{$\bm{\parallel}$}};
                \draw (-0.43,1.5) node[color=asl,anchor=south east] {\rotatebox{-90}{$\bm{\perp}$}};
    			
    			\draw (1.5,-.5) node[color=asb,anchor=north] {\rotatebox{-90}{$_{e_{02}}$}};

                \draw (1.5,-.55) node[color=blue,anchor=south] {\rotatebox{270}{$\bm{\perp}$}};
                \draw (1.5,-.44) node[color=asl,anchor=north east] {\rotatebox{90}{$\bm{\parallel}$}};
                \draw (1.45,-.39) node[color=asl,anchor=north east] {\rotatebox{180}{$\bm{\parallel}$}};
                \draw (1.5,-.42) node[color=asl,anchor=north west] {\rotatebox{0}{$\bm{\perp}$}};
    			
    			\draw (1.66,1.74) node[color=asb,anchor=south west] {\rotatebox{45}{$_{e_{12}}$}};

                \draw (2-0.03,2-0.03) node[color=blue,anchor=north east] {\rotatebox{225}{$\bm{\perp}$}};
                \draw (1.8,1.4) node[color=asl,anchor=south west] {\rotatebox{225}{$\bm{\parallel}$}};
                \draw (1.8,1.4) node[color=asl,anchor=south west] {\rotatebox{135}{$\bm{\parallel}$}};
                \draw (1.4,1.8) node[color=asl,anchor=south west] {\rotatebox{135}{$\bm{\perp}$}};
    			
    			\draw (0.92,0.9)
    			node[color=asb] {$_{c_{012}}$};
                \draw [violet,domain=0:360,line width=1.pt, dashed] plot ({0.3*cos(\x-180)+0.92}, {0.3*sin(\x-180)+0.9});
    			
                \draw [teal,domain=0:360,line width=1.pt] plot ({0.15*cos(\x-180)+6.5}, {0.15*sin(\x-180)+2.25});
    			\draw (7,2.25)
    			node[color=teal,anchor=west] {vertex tensors $\{ \vb{e}_1 \otimes \vb{e}_1 - \vb{e}_2 \otimes \vb{e}_2, \vb{e}_1 \otimes \vb{e}_2, \vb{e}_2 \otimes \vb{e}_1\}$};
                    \draw (6.4,1.5) node[color=asl] {\rotatebox{90}{$\bm{\parallel}$}};
    			\draw (6.4,1.5) node[color=asl] {$\bm{\parallel}$};
                \draw (6.6,1.35) node[color=asl] {,};
                 \draw (6.8,1.5) node[color=asl] {\rotatebox{180}{$\bm{\perp}$}};
    			\draw (7,1.5)
    			node[color=asl,anchor=west] {edge tensors $\{ \bm{\tau} \otimes \bm{\tau} - \bm{\nu} \otimes \bm{\nu}, \bm{\nu} \otimes \bm{\tau}\}$};
                \draw (6.5,0.75) node[color=blue] {\rotatebox{270}{$\bm{\perp}$}};
    			\draw (7,0.75)
    			node[color=blue,anchor=west] {edge-cell tensors $\{\bm{\tau} \otimes \bm{\nu}\}$};
                \draw [violet,domain=0:360,line width=1.pt, dashed] plot ({0.15*cos(\x-180)+6.5}, {0.15*sin(\x-180)});
    			\draw (7,0)
    			node[color=violet,anchor=west] {cell tensors $\{ \vb{e}_1 \otimes \vb{e}_1 - \vb{e}_2 \otimes \vb{e}_2, \vb{e}_1 \otimes \vb{e}_2, \vb{e}_2 \otimes \vb{e}_1\}$};
    		\end{tikzpicture}
